Min-Max Optimization Requires Exponentially Many Queries

We study the query complexity of min-max optimization of a nonconvex-nonconcave function $f$ over $[0,1]^d \times [0,1]^d$. We show that, given oracle access to $f$ and to its gradient $\nabla f$, any algorithm that finds an $\varepsilon$-approximate stationary point must make a number of queries that is exponential in $1/\varepsilon$ or $d$.

==> imgs/circuit.tex <==
\def\gateW{14mm}
\def\gateH{9.5mm}
\def\portSep{\gateH/4}
\def\sepone{\gateW/2}
\def\septwo{\sepone+\gateW/2}
\def\lowerDrop{1.35cm}

\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  wire/.style={
    -{Latex[length=2.2mm]},
    line width=0.75pt,
    rounded corners=5pt,
    line cap=round,
    line join=round
  },
  plain wire/.style={
    line width=0.75pt,
    rounded corners=5pt,
    line cap=round,
    line join=round
  },
  gate/.style={
    draw,
    thick,
    rounded corners=4pt,
    minimum width=\gateW,
    minimum height=\gateH,
    font=\small\sffamily
  },
  pur/.style={
    gate,
    draw=blue!55!black,
    fill=blue!8
  },
  nor/.style={
    gate,
    draw=green!45!black,
    fill=green!10
  },
  nodevar/.style={
    circle,
    draw=black!65,
    fill=white,
    thick,
    minimum size=3.8mm,
    inner sep=0pt,
    font=\scriptsize
  },
  copynode/.style={
    circle,
    draw=black!55,
    fill=white,
    thick,
    minimum size=6mm,
    inner sep=0pt,
    font=\scriptsize
  }
]

\node[pur]     (Pa) at (0,0) {\PURIFY};
\coordinate (PaIn)  at (Pa.west);
\coordinate (PaO1)  at ($(Pa.east)+(0,\portSep)$);
\coordinate (PaO2)  at ($(Pa.east)+(0,-\portSep)$);

\node[nodevar] (aone)  at ($(Pa.east)+(\sepone,\portSep)$) {$v_2$};
\node[nodevar] (atwo)  at ($(Pa.east)+(\sepone,-\portSep)$) {$v_3$};
\coordinate (a12_)  at ($(aone)+(0,-\portSep)$);

\node[nor]     (Nb) at ($(a12_)+(\septwo,0)$) {\NOR};
\node[nodevar] (b)  at ($(Nb.east)+(\sepone,0)$) {$v_4$};
\coordinate (NbI1)  at ($(Nb.west)+(0,\portSep)$);
\coordinate (NbI2)  at ($(Nb.west)+(0,-\portSep)$);
\coordinate (NbOut) at (Nb.east);
\coordinate (b_)  at (b);

\node[pur]     (Pb) at ($(b_)+(\septwo,0)$) {\PURIFY};
\node[nodevar] (c)  at ($(Pb.east)+(\sepone,\portSep)$) {$v_5$};
\coordinate (c_)  at (c);

\node[pur]     (Pc) at ($(c)+(2*\septwo,-\lowerDrop)$) {\PURIFY};

\node[nodevar] (cone)  at ($(Pc.east)+(\sepone,\portSep)$) {$v_6$};
\node[nodevar] (ctwo)  at ($(Pc.east)+(\sepone,-\portSep)$) {$v_7$};%
\coordinate (c_)  at ($(cone)+(0,-\portSep)$);

\node[nor]     (Nd) at ($(c_)+(\septwo,0)$) {\NOR};
\node[nodevar] (d)  at ($(Nd.east)+(\sepone,0)$) {$v_8$};

\node[nor]     (Ne) at ($(d)+(2*\septwo,\lowerDrop)$) {\NOR};
\node[nodevar] (e)  at ($(Ne.east)+(\sepone,0)$) {$v_9$};

\node[nodevar] (a)  at ($(Nb)+(0,-\lowerDrop+\portSep)$) {$v_1$};




\coordinate (PbIn)  at (Pb.west);
\coordinate (PbO1)  at ($(Pb.east)+(0,\portSep)$);
\coordinate (PbO2)  at ($(Pb.east)+(0,-\portSep)$);

\coordinate (PcIn)  at (Pc.west);
\coordinate (PcO1)  at ($(Pc.east)+(0,\portSep)$);
\coordinate (PcO2)  at ($(Pc.east)+(0,-\portSep)$);

\coordinate (NdI1)  at ($(Nd.west)+(0,\portSep)$);
\coordinate (NdI2)  at ($(Nd.west)+(0,-\portSep)$);
\coordinate (NdOut) at (Nd.east);

\coordinate (NeI1)  at ($(Ne.west)+(0,\portSep)$);
\coordinate (NeI2)  at ($(Ne.west)+(0,-\portSep)$);
\coordinate (NeOut) at (Ne.east);



\coordinate (Paleft) at ($(Pa.west)+(-0.65cm,-\lowerDrop/2)$);
\draw[wire] (a.west) -| (Paleft) |- (Pa.west);

\draw[wire] (PaO1) -- (aone.west);
\draw[wire] (aone.east) -- (NbI1);

\draw[wire] (PaO2) -- (atwo.west);
\draw[wire] (atwo.east) -- (NbI2);

\draw[wire] (NbOut) -- (b.west);

\draw[wire] (b.east) -- (PbIn);

\draw[wire] (PbO1) -- (c.west);
\draw[wire] (PbO2) -- ++(0.35cm,0) |- (a.east);

\coordinate (cBus) at ($(c.east)+(0.55cm,0)$);

\draw[plain wire] (c.east) -- (cBus);
\draw[wire] (cBus) |- (PcIn);
\draw[wire] (cBus) |- (NeI1);

\draw[wire] (PcO1) -- (cone.west);
\draw[wire] (cone.east) -- (NdI1);

\draw[wire] (PcO2) -- (ctwo.west);
\draw[wire] (ctwo.east) -- (NdI2);

\draw[wire] (NdOut) -- (d.west);

\draw[wire] (d.east) -- ++(0.35cm,0) |- (NeI2);
\draw[wire] (NeOut) -- (e.west);

\end{tikzpicture}


==> imgs/interp.tex <==
\begin{tikzpicture}[x=9cm,y=9cm]

\definecolor{lowc}{RGB}{59,130,246}
\definecolor{midc}{RGB}{229,231,235}
\definecolor{highc}{RGB}{239,68,68}

\pgfmathsetmacro{\os}{1/6}
\pgfmathsetmacro{\ot}{1/3}
\pgfmathsetmacro{\tt}{2/3}
\pgfmathsetmacro{\fs}{5/6}
\pgfmathsetmacro{\tmpone}{0.25}

\fill[midc] (0,0) rectangle (1,1);
\fill[lowc!35] (0,0) rectangle (\ot,\ot);
\fill[highc!35] (\tt,0) rectangle (1,\ot);
\fill[highc!35] (0,\tt) rectangle (\ot,1);
\fill[lowc!35] (\tt,\tt) rectangle (1,1);

\fill[lowc!70] (0,0) rectangle (\os,\os);
\fill[highc!70] (\fs,0) rectangle (1,\os);
\fill[highc!70] (0,\fs) rectangle (\os,1);
\fill[lowc!70] (\fs,\fs) rectangle (1,1);

\draw[thick] (0,0) rectangle (1,1);
\draw[dashed,gray] (\ot,0) -- (\ot,1);
\draw[dashed,gray] (\tt,0) -- (\tt,1);
\draw[dashed,gray] (0,\ot) -- (1,\ot);
\draw[dashed,gray] (0,\tt) -- (1,\tt);

\draw[dotted,gray] (\os,0) -- (\os,\os);
\draw[dotted,gray] (0,\os) -- (\os,\os);
\draw[dotted,gray] (\fs,0) -- (\fs,\os);
\draw[dotted,gray] (1,\os) -- (\fs,\os);
\draw[dotted,gray] (0,\fs) -- (\os,\fs);
\draw[dotted,gray] (\os,1) -- (\os,\fs);
\draw[dotted,gray] (\fs,1) -- (\fs,\fs);
\draw[dotted,gray] (1,\fs) -- (\fs,\fs);

\node[font=\huge] at (0.08,0.08) {$0$};
\node[font=\huge] at (0.92,0.08) {$1$};
\node[font=\huge] at (0.08,0.92) {$1$};
\node[font=\huge] at (0.92,0.92) {$0$};
\node[font=\Large,align=center] at (0.25,0.25) {$(0,\tfrac12)$};
\node[font=\Large,align=center] at (0.75,0.25) {$(\tfrac12,1)$};
\node[font=\Large,align=center] at (0.25,0.75) {$(\tfrac12,1)$};
\node[font=\Large,align=center] at (0.75,0.75) {$(0,\tfrac12)$};
\node[font=\huge] at (0.50,0.50) {$\tfrac12$};


\node[below,font=\huge] at (0.5,-0.07) {$x_1$};
\node[rotate=90,font=\huge] at (-0.07,0.5) {$x_2$};

\foreach \x/\lbl in {0/0,1/1}
  \draw (\x,0) -- +(0,-0.015) node[below,font=\huge] {$\lbl$};
\foreach \y/\lbl in {1/1}
  \draw (0,\y) -- +(-0.015,0) node[left,font=\huge] {$\lbl$};

\node[below,font=\huge,gray] at (\os,0) {$\tfrac16$};
\node[below,font=\huge,gray] at (\ot,0) {$\tfrac13$};
\node[below,font=\huge,gray] at (\tt,0) {$\tfrac23$};
\node[below,font=\huge,gray] at (\fs,0) {$\tfrac56$};

\node[left,font=\huge,gray] at (0,\os) {$\tfrac16$};
\node[left,font=\huge,gray] at (0,\ot) {$\tfrac13$};
\node[left,font=\huge,gray] at (0,\tt) {$\tfrac23$};
\node[left,font=\huge,gray] at (0,\fs) {$\tfrac56$};

\end{tikzpicture}


==> imgs/phi.tex <==
\usetikzlibrary {arrows.meta}
\begin{tikzpicture}
\pgfplotsset{my style/.append style={line width=1.5pt}}
\begin{axis}[
            xtick={1/3,1/2,2/3},
            xticklabels={$c_1$,,$c_2$},
            ytick={0,1},
            yticklabels={$0$,$1$},
            xmin=0,
            xmax=1,
            ymin=-0.1,
            ymax=1.2,
            axis x line=middle, 
            axis y line=middle,
            xlabel={$x$}, 
            x label style={anchor=north},
            ylabel={$\phi_{c_1,c_2}(x)$},
            y label style={anchor=south west},
            width=1.2*144pt,
            height=1.2*89pt,
            axis line style={-Latex[round]}
            ]
\addplot[my style, domain=-1:1/3] {0};
\addplot[my style, domain=1/3:2/3] {e^(-1/(x-1/3))/(e^(-1/(x-1/3))+e^(-1/(2/3-x)))};
\addplot[my style, domain=2/3:2] {1};
\end{axis}
\end{tikzpicture}

